Large N behavior of string solutions in the Heisenberg model

We investigate the large $N$ behavior of the complex solutions for the two magnon system in the S=1/2 Heisenberg XXZ model. The Bethe ansatz equations are numerically solved for the string solutions with new iteration method. A clear evidence of the violation of the string configurations is found at $N=22,62,121,200,299,417$, but the broken states are still Bethe states. The number of the Bethe states is consistent with the exact diagonalization, except one singular state.

==> (inline-0) <==
\begin{tabular}{cllc}
\hline
  $N$ & \multicolumn{2}{c}{$(m_1,m_2)$} & $N_{\mbox{string}}/2$ \rule[-3mm]{0pt}{8mm}\\\hline \hline
   8 & (1,1)  & (1,2) & 2 \rule[0pt]{0pt}{5mm}\\
  10 & (1,1),(2,2) & (1,2) & 3 \\
  \multicolumn{4}{c}{\vdots} \\
  20 & (1,1) $\sim$ (4,4) & (1,2) $\sim$ (4,5) & 8\\
  $\bm{22}$ & (1,1) $\sim$ (5,5) & (2,3) $\sim$ (4,5) & 8 \\
  \multicolumn{4}{c}{\vdots} \\
  60 & (1,1) $\sim$ (14,14) & (2,3) $\sim$ (14,15) & 27 \\
  $\bm{62}$ & (1,1) $\sim$ (15,15) & (3,4) $\sim$ (14,15) & 27 \\
  \multicolumn{4}{c}{\vdots} \\
  120 & (1,1) $\sim$ (29,29) & (3,4) $\sim$ (29,30) & 56 \\
  $\bm{121}$ & (1,1) $\sim$ (29,29) & (4,5) $\sim$ (29,30) & 55 \\
  \multicolumn{4}{c}{\vdots} \\
  199 & (1,1) $\sim$ (49,49) & (4,5) $\sim$ (48,49) & 94 \\
  $\bm{200}$ & (1,1) $\sim$ (49,49) & (5,6) $\sim$ (48,49) & 94 \\
  \multicolumn{4}{c}{\vdots} \\
  298 & (1,1) $\sim$ (74,74) & (5,6) $\sim$ (73,74) & 143 \\
  $\bm{299}$ & (1,1) $\sim$ (73,73) & (6,7) $\sim$ (73,74) & 142 \\
  \multicolumn{4}{c}{\vdots} \\
  416 & (1,1) $\sim$ (103,103) & (6,7) $\sim$ (103,104) & 201 \\
  $\bm{417}$ & (1,1) $\sim$ (103,103) & (7,8) $\sim$ (103,104) & 200 \\
  \multicolumn{4}{c}{\vdots} \rule[-4mm]{0pt}{5mm}\\
\hline
\end{tabular}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(121.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,205){\makebox(0,0)[r]{1}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,287){\makebox(0,0)[r]{2}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,369){\makebox(0,0)[r]{3}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,451){\makebox(0,0)[r]{4}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,532){\makebox(0,0)[r]{5}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,614){\makebox(0,0)[r]{6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,696){\makebox(0,0)[r]{7}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,778){\makebox(0,0)[r]{8}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,860){\makebox(0,0)[r]{9}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121,82){\makebox(0,0){0}}
\put(121.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,82){\makebox(0,0){10}}
\put(341.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,82){\makebox(0,0){20}}
\put(560.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){30}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1000.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1000,82){\makebox(0,0){40}}
\put(1000.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,82){\makebox(0,0){50}}
\put(1219.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){60}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121.0,123.0){\rule[-0.200pt]{317.506pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(121.0,860.0){\rule[-0.200pt]{317.506pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{imaginary part of the V-string: $y$}}}
\put(780,21){\makebox(0,0){$\sqrt{N}$}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(190,171){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(260,208){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(305,234){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(341,255){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(371,273){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(399,289){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(424,304){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(447,317){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(468,330){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(489,342){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(508,353){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(526,364){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(544,374){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(560,384){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(577,394){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(592,403){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(607,412){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(622,421){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(636,429){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(650,437){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(664,445){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(677,453){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(690,461){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(702,468){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(715,476){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(727,483){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(738,490){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(750,497){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(761,503){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(773,510){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(784,517){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(794,523){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(805,529){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(816,536){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(826,542){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(836,548){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(846,554){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(856,560){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(866,565){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(876,571){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(885,577){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(895,582){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(904,588){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(913,593){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(922,599){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(931,604){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(940,609){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(949,615){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(957,620){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(966,625){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(975,630){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(983,635){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(991,640){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1000,645){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1008,650){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1016,654){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1024,659){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1032,664){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1040,669){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1048,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1056,678){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1063,682){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1071,687){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1079,691){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1086,696){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1094,700){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1101,705){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1108,709){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1116,713){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1123,718){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1130,722){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1137,726){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1144,730){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1151,735){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1158,739){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1165,743){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1172,747){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1179,751){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1186,755){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1193,759){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1199,763){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1206,767){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1213,771){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1219,775){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1226,779){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1232,783){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1239,787){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1245,790){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1252,794){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1258,798){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1265,802){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1271,805){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1277,809){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1283,813){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1290,817){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1296,820){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1302,824){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1308,828){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1314,831){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1320,835){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1326,838){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(190,164){\makebox(0,0){$\bullet$}}
\put(260,172){\makebox(0,0){$\bullet$}}
\put(305,183){\makebox(0,0){$\bullet$}}
\put(341,192){\makebox(0,0){$\bullet$}}
\put(371,201){\makebox(0,0){$\bullet$}}
\put(399,209){\makebox(0,0){$\bullet$}}
\put(424,216){\makebox(0,0){$\bullet$}}
\put(447,222){\makebox(0,0){$\bullet$}}
\put(468,229){\makebox(0,0){$\bullet$}}
\put(489,234){\makebox(0,0){$\bullet$}}
\put(508,240){\makebox(0,0){$\bullet$}}
\put(526,245){\makebox(0,0){$\bullet$}}
\put(544,250){\makebox(0,0){$\bullet$}}
\put(560,255){\makebox(0,0){$\bullet$}}
\put(577,260){\makebox(0,0){$\bullet$}}
\put(592,265){\makebox(0,0){$\bullet$}}
\put(607,269){\makebox(0,0){$\bullet$}}
\put(622,273){\makebox(0,0){$\bullet$}}
\put(636,278){\makebox(0,0){$\bullet$}}
\put(650,282){\makebox(0,0){$\bullet$}}
\put(664,286){\makebox(0,0){$\bullet$}}
\put(677,289){\makebox(0,0){$\bullet$}}
\put(690,293){\makebox(0,0){$\bullet$}}
\put(702,297){\makebox(0,0){$\bullet$}}
\put(715,301){\makebox(0,0){$\bullet$}}
\put(727,304){\makebox(0,0){$\bullet$}}
\put(738,308){\makebox(0,0){$\bullet$}}
\put(750,311){\makebox(0,0){$\bullet$}}
\put(761,314){\makebox(0,0){$\bullet$}}
\put(773,318){\makebox(0,0){$\bullet$}}
\put(784,321){\makebox(0,0){$\bullet$}}
\put(794,324){\makebox(0,0){$\bullet$}}
\put(805,327){\makebox(0,0){$\bullet$}}
\put(816,330){\makebox(0,0){$\bullet$}}
\put(826,333){\makebox(0,0){$\bullet$}}
\put(836,336){\makebox(0,0){$\bullet$}}
\put(846,339){\makebox(0,0){$\bullet$}}
\put(856,342){\makebox(0,0){$\bullet$}}
\put(866,345){\makebox(0,0){$\bullet$}}
\put(876,348){\makebox(0,0){$\bullet$}}
\put(885,351){\makebox(0,0){$\bullet$}}
\put(895,354){\makebox(0,0){$\bullet$}}
\put(904,356){\makebox(0,0){$\bullet$}}
\put(913,359){\makebox(0,0){$\bullet$}}
\put(922,362){\makebox(0,0){$\bullet$}}
\put(931,364){\makebox(0,0){$\bullet$}}
\put(940,367){\makebox(0,0){$\bullet$}}
\put(949,370){\makebox(0,0){$\bullet$}}
\put(957,372){\makebox(0,0){$\bullet$}}
\put(966,375){\makebox(0,0){$\bullet$}}
\put(975,377){\makebox(0,0){$\bullet$}}
\put(983,380){\makebox(0,0){$\bullet$}}
\put(991,382){\makebox(0,0){$\bullet$}}
\put(1000,385){\makebox(0,0){$\bullet$}}
\put(1008,387){\makebox(0,0){$\bullet$}}
\put(1016,389){\makebox(0,0){$\bullet$}}
\put(1024,392){\makebox(0,0){$\bullet$}}
\put(1032,394){\makebox(0,0){$\bullet$}}
\put(1040,397){\makebox(0,0){$\bullet$}}
\put(1048,399){\makebox(0,0){$\bullet$}}
\put(1056,401){\makebox(0,0){$\bullet$}}
\put(1063,403){\makebox(0,0){$\bullet$}}
\put(1071,406){\makebox(0,0){$\bullet$}}
\put(1079,408){\makebox(0,0){$\bullet$}}
\put(1086,410){\makebox(0,0){$\bullet$}}
\put(1094,412){\makebox(0,0){$\bullet$}}
\put(1101,415){\makebox(0,0){$\bullet$}}
\put(1108,417){\makebox(0,0){$\bullet$}}
\put(1116,419){\makebox(0,0){$\bullet$}}
\put(1123,421){\makebox(0,0){$\bullet$}}
\put(1130,423){\makebox(0,0){$\bullet$}}
\put(1137,425){\makebox(0,0){$\bullet$}}
\put(1144,427){\makebox(0,0){$\bullet$}}
\put(1151,429){\makebox(0,0){$\bullet$}}
\put(1158,432){\makebox(0,0){$\bullet$}}
\put(1165,434){\makebox(0,0){$\bullet$}}
\put(1172,436){\makebox(0,0){$\bullet$}}
\put(1179,438){\makebox(0,0){$\bullet$}}
\put(1186,440){\makebox(0,0){$\bullet$}}
\put(1193,442){\makebox(0,0){$\bullet$}}
\put(1199,444){\makebox(0,0){$\bullet$}}
\put(1206,446){\makebox(0,0){$\bullet$}}
\put(1213,448){\makebox(0,0){$\bullet$}}
\put(1219,450){\makebox(0,0){$\bullet$}}
\put(1226,452){\makebox(0,0){$\bullet$}}
\put(1232,453){\makebox(0,0){$\bullet$}}
\put(1239,455){\makebox(0,0){$\bullet$}}
\put(1245,457){\makebox(0,0){$\bullet$}}
\put(1252,459){\makebox(0,0){$\bullet$}}
\put(1258,461){\makebox(0,0){$\bullet$}}
\put(1265,463){\makebox(0,0){$\bullet$}}
\put(1271,465){\makebox(0,0){$\bullet$}}
\put(1277,467){\makebox(0,0){$\bullet$}}
\put(1283,469){\makebox(0,0){$\bullet$}}
\put(1290,470){\makebox(0,0){$\bullet$}}
\put(1296,472){\makebox(0,0){$\bullet$}}
\put(1302,474){\makebox(0,0){$\bullet$}}
\put(1308,476){\makebox(0,0){$\bullet$}}
\put(1314,478){\makebox(0,0){$\bullet$}}
\put(1320,479){\makebox(0,0){$\bullet$}}
\put(1326,481){\makebox(0,0){$\bullet$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,215){\makebox(0,0)[r]{2}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,307){\makebox(0,0)[r]{4}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,399){\makebox(0,0)[r]{6}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{8}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,584){\makebox(0,0)[r]{10}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,676){\makebox(0,0)[r]{12}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,768){\makebox(0,0)[r]{14}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{16}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271,82){\makebox(0,0){10}}
\put(271.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){20}}
\put(401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,82){\makebox(0,0){30}}
\put(530.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){40}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){50}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){60}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,82){\makebox(0,0){70}}
\put(1050.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){80}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,82){\makebox(0,0){90}}
\put(1309.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{real part of the V-string: $x$}}}
\put(790,21){\makebox(0,0){lattice sites number: $N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(219,149){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(245,167){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(271,183){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(297,199){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(323,214){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(349,230){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(375,245){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(401,260){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(427,275){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(453,289){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(478,304){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(504,319){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(530,334){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(556,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(582,363){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(608,378){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(634,393){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(660,408){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(686,422){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(712,437){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(738,452){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(764,467){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(790,481){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(816,496){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(842,511){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(868,525){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(894,540){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(920,555){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(946,569){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(972,584){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(998,599){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1024,613){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1050,628){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1076,643){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1102,658){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1127,672){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1153,687){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1179,702){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1205,716){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1231,731){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1257,746){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1283,760){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1309,775){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1335,790){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1361,804){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1387,819){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1413,834){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1439,848){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(271,138){\makebox(0,0){$\bullet$}}
\put(297,150){\makebox(0,0){$\bullet$}}
\put(323,160){\makebox(0,0){$\bullet$}}
\put(349,169){\makebox(0,0){$\bullet$}}
\put(375,178){\makebox(0,0){$\bullet$}}
\put(401,186){\makebox(0,0){$\bullet$}}
\put(427,194){\makebox(0,0){$\bullet$}}
\put(453,202){\makebox(0,0){$\bullet$}}
\put(478,210){\makebox(0,0){$\bullet$}}
\put(504,218){\makebox(0,0){$\bullet$}}
\put(530,225){\makebox(0,0){$\bullet$}}
\put(556,233){\makebox(0,0){$\bullet$}}
\put(582,241){\makebox(0,0){$\bullet$}}
\put(608,248){\makebox(0,0){$\bullet$}}
\put(634,256){\makebox(0,0){$\bullet$}}
\put(660,263){\makebox(0,0){$\bullet$}}
\put(686,271){\makebox(0,0){$\bullet$}}
\put(712,278){\makebox(0,0){$\bullet$}}
\put(738,286){\makebox(0,0){$\bullet$}}
\put(764,293){\makebox(0,0){$\bullet$}}
\put(790,300){\makebox(0,0){$\bullet$}}
\put(816,308){\makebox(0,0){$\bullet$}}
\put(842,315){\makebox(0,0){$\bullet$}}
\put(868,323){\makebox(0,0){$\bullet$}}
\put(894,330){\makebox(0,0){$\bullet$}}
\put(920,337){\makebox(0,0){$\bullet$}}
\put(946,345){\makebox(0,0){$\bullet$}}
\put(972,352){\makebox(0,0){$\bullet$}}
\put(998,360){\makebox(0,0){$\bullet$}}
\put(1024,367){\makebox(0,0){$\bullet$}}
\put(1050,374){\makebox(0,0){$\bullet$}}
\put(1076,382){\makebox(0,0){$\bullet$}}
\put(1102,389){\makebox(0,0){$\bullet$}}
\put(1127,397){\makebox(0,0){$\bullet$}}
\put(1153,404){\makebox(0,0){$\bullet$}}
\put(1179,411){\makebox(0,0){$\bullet$}}
\put(1205,419){\makebox(0,0){$\bullet$}}
\put(1231,426){\makebox(0,0){$\bullet$}}
\put(1257,433){\makebox(0,0){$\bullet$}}
\put(1283,441){\makebox(0,0){$\bullet$}}
\put(1309,448){\makebox(0,0){$\bullet$}}
\put(1335,455){\makebox(0,0){$\bullet$}}
\put(1361,463){\makebox(0,0){$\bullet$}}
\put(1387,470){\makebox(0,0){$\bullet$}}
\put(1413,478){\makebox(0,0){$\bullet$}}
\put(1439,485){\makebox(0,0){$\bullet$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,257){\makebox(0,0)[r]{0.1}}
\put(1419.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,391){\makebox(0,0)[r]{0.2}}
\put(1419.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,525){\makebox(0,0)[r]{0.3}}
\put(1419.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,659){\makebox(0,0)[r]{0.4}}
\put(1419.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,793){\makebox(0,0)[r]{0.5}}
\put(1419.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,82){\makebox(0,0){20}}
\put(344.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,82){\makebox(0,0){40}}
\put(526.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,82){\makebox(0,0){60}}
\put(709.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891,82){\makebox(0,0){80}}
\put(891.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){100}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,82){\makebox(0,0){120}}
\put(1256.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){140}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{imaginary part of the EKS-string: $y$}}}
\put(800,21){\makebox(0,0){lattice sites number: $N$}}
\put(380,391){\makebox(0,0)[l]{(1,2)}}
\put(727,391){\makebox(0,0)[l]{(2,3)}}
\put(1247,391){\makebox(0,0)[l]{(3,4)}}
\put(1450,672){\makebox(0,0)[l]{(4,5)}}
%\put(1366,753){\makebox(0,0)[l]{(5,6)}}
\put(1450,753){\makebox(0,0)[l]{(5,6)}}
\put(1450,806){\makebox(0,0)[l]{(6,7),(7,8),$\cdots$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(234,792){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(252,786){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(271,767){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(289,733){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(307,679){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(325,597){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(344,468){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(353,363){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(362,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(271,793){\makebox(0,0){$+$}}
\put(289,793){\makebox(0,0){$+$}}
\put(307,793){\makebox(0,0){$+$}}
\put(325,793){\makebox(0,0){$+$}}
\put(344,792){\makebox(0,0){$+$}}
\put(362,790){\makebox(0,0){$+$}}
\put(380,788){\makebox(0,0){$+$}}
\put(398,784){\makebox(0,0){$+$}}
\put(417,779){\makebox(0,0){$+$}}
\put(435,772){\makebox(0,0){$+$}}
\put(453,764){\makebox(0,0){$+$}}
\put(471,755){\makebox(0,0){$+$}}
\put(490,743){\makebox(0,0){$+$}}
\put(508,730){\makebox(0,0){$+$}}
\put(526,714){\makebox(0,0){$+$}}
\put(544,696){\makebox(0,0){$+$}}
\put(563,675){\makebox(0,0){$+$}}
\put(581,651){\makebox(0,0){$+$}}
\put(599,623){\makebox(0,0){$+$}}
\put(617,592){\makebox(0,0){$+$}}
\put(636,555){\makebox(0,0){$+$}}
\put(654,512){\makebox(0,0){$+$}}
\put(672,460){\makebox(0,0){$+$}}
\put(690,393){\makebox(0,0){$+$}}
\put(709,297){\makebox(0,0){$+$}}
\put(718,212){\makebox(0,0){$+$}}
\put(727,123){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(307,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(325,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(344,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(362,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(380,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(398,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(417,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(435,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(453,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(471,792){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(490,792){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(508,791){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(526,791){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(544,790){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(563,789){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(581,787){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(599,785){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(617,783){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(636,781){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(654,778){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(672,775){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(690,772){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(709,768){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(727,764){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(745,759){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(763,754){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(782,748){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(800,742){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(818,736){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(837,729){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(855,721){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(873,713){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(891,704){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(910,694){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(928,684){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(946,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(964,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(983,649){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1001,636){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1019,622){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1037,606){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1056,590){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1074,572){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1092,553){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1110,533){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1129,510){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1147,485){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1165,457){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1183,426){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1202,390){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1220,348){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1238,293){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1256,203){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1266,123){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(344,793){\makebox(0,0){$\bullet$}}
\put(362,793){\makebox(0,0){$\bullet$}}
\put(380,793){\makebox(0,0){$\bullet$}}
\put(398,793){\makebox(0,0){$\bullet$}}
\put(417,793){\makebox(0,0){$\bullet$}}
\put(435,793){\makebox(0,0){$\bullet$}}
\put(453,793){\makebox(0,0){$\bullet$}}
\put(471,793){\makebox(0,0){$\bullet$}}
\put(490,793){\makebox(0,0){$\bullet$}}
\put(508,793){\makebox(0,0){$\bullet$}}
\put(526,793){\makebox(0,0){$\bullet$}}
\put(544,793){\makebox(0,0){$\bullet$}}
\put(563,793){\makebox(0,0){$\bullet$}}
\put(581,793){\makebox(0,0){$\bullet$}}
\put(599,793){\makebox(0,0){$\bullet$}}
\put(617,793){\makebox(0,0){$\bullet$}}
\put(636,793){\makebox(0,0){$\bullet$}}
\put(654,792){\makebox(0,0){$\bullet$}}
\put(672,792){\makebox(0,0){$\bullet$}}
\put(690,792){\makebox(0,0){$\bullet$}}
\put(709,792){\makebox(0,0){$\bullet$}}
\put(727,791){\makebox(0,0){$\bullet$}}
\put(745,791){\makebox(0,0){$\bullet$}}
\put(763,790){\makebox(0,0){$\bullet$}}
\put(782,790){\makebox(0,0){$\bullet$}}
\put(800,789){\makebox(0,0){$\bullet$}}
\put(818,788){\makebox(0,0){$\bullet$}}
\put(837,787){\makebox(0,0){$\bullet$}}
\put(855,787){\makebox(0,0){$\bullet$}}
\put(873,785){\makebox(0,0){$\bullet$}}
\put(891,784){\makebox(0,0){$\bullet$}}
\put(910,783){\makebox(0,0){$\bullet$}}
\put(928,782){\makebox(0,0){$\bullet$}}
\put(946,780){\makebox(0,0){$\bullet$}}
\put(964,779){\makebox(0,0){$\bullet$}}
\put(983,777){\makebox(0,0){$\bullet$}}
\put(1001,775){\makebox(0,0){$\bullet$}}
\put(1019,773){\makebox(0,0){$\bullet$}}
\put(1037,771){\makebox(0,0){$\bullet$}}
\put(1056,768){\makebox(0,0){$\bullet$}}
\put(1074,766){\makebox(0,0){$\bullet$}}
\put(1092,763){\makebox(0,0){$\bullet$}}
\put(1110,761){\makebox(0,0){$\bullet$}}
\put(1129,758){\makebox(0,0){$\bullet$}}
\put(1147,755){\makebox(0,0){$\bullet$}}
\put(1165,751){\makebox(0,0){$\bullet$}}
\put(1183,748){\makebox(0,0){$\bullet$}}
\put(1202,744){\makebox(0,0){$\bullet$}}
\put(1220,741){\makebox(0,0){$\bullet$}}
\put(1238,737){\makebox(0,0){$\bullet$}}
\put(1256,732){\makebox(0,0){$\bullet$}}
\put(1275,728){\makebox(0,0){$\bullet$}}
\put(1293,724){\makebox(0,0){$\bullet$}}
\put(1311,719){\makebox(0,0){$\bullet$}}
\put(1329,714){\makebox(0,0){$\bullet$}}
\put(1348,709){\makebox(0,0){$\bullet$}}
\put(1366,703){\makebox(0,0){$\bullet$}}
\put(1384,698){\makebox(0,0){$\bullet$}}
\put(1402,692){\makebox(0,0){$\bullet$}}
\put(1421,686){\makebox(0,0){$\bullet$}}
\put(1439,679){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(380,793){\makebox(0,0){$\cdot$}}
\put(398,793){\makebox(0,0){$\cdot$}}
\put(417,793){\makebox(0,0){$\cdot$}}
\put(435,793){\makebox(0,0){$\cdot$}}
\put(453,793){\makebox(0,0){$\cdot$}}
\put(471,793){\makebox(0,0){$\cdot$}}
\put(490,793){\makebox(0,0){$\cdot$}}
\put(508,793){\makebox(0,0){$\cdot$}}
\put(526,793){\makebox(0,0){$\cdot$}}
\put(544,793){\makebox(0,0){$\cdot$}}
\put(563,793){\makebox(0,0){$\cdot$}}
\put(581,793){\makebox(0,0){$\cdot$}}
\put(599,793){\makebox(0,0){$\cdot$}}
\put(617,793){\makebox(0,0){$\cdot$}}
\put(636,793){\makebox(0,0){$\cdot$}}
\put(654,793){\makebox(0,0){$\cdot$}}
\put(672,793){\makebox(0,0){$\cdot$}}
\put(690,793){\makebox(0,0){$\cdot$}}
\put(709,793){\makebox(0,0){$\cdot$}}
\put(727,793){\makebox(0,0){$\cdot$}}
\put(745,793){\makebox(0,0){$\cdot$}}
\put(763,793){\makebox(0,0){$\cdot$}}
\put(782,793){\makebox(0,0){$\cdot$}}
\put(800,793){\makebox(0,0){$\cdot$}}
\put(818,793){\makebox(0,0){$\cdot$}}
\put(837,793){\makebox(0,0){$\cdot$}}
\put(855,793){\makebox(0,0){$\cdot$}}
\put(873,793){\makebox(0,0){$\cdot$}}
\put(891,792){\makebox(0,0){$\cdot$}}
\put(910,792){\makebox(0,0){$\cdot$}}
\put(928,792){\makebox(0,0){$\cdot$}}
\put(946,792){\makebox(0,0){$\cdot$}}
\put(964,792){\makebox(0,0){$\cdot$}}
\put(983,791){\makebox(0,0){$\cdot$}}
\put(1001,791){\makebox(0,0){$\cdot$}}
\put(1019,791){\makebox(0,0){$\cdot$}}
\put(1037,791){\makebox(0,0){$\cdot$}}
\put(1056,790){\makebox(0,0){$\cdot$}}
\put(1074,790){\makebox(0,0){$\cdot$}}
\put(1092,789){\makebox(0,0){$\cdot$}}
\put(1110,789){\makebox(0,0){$\cdot$}}
\put(1129,789){\makebox(0,0){$\cdot$}}
\put(1147,788){\makebox(0,0){$\cdot$}}
\put(1165,787){\makebox(0,0){$\cdot$}}
\put(1183,787){\makebox(0,0){$\cdot$}}
\put(1202,786){\makebox(0,0){$\cdot$}}
\put(1220,785){\makebox(0,0){$\cdot$}}
\put(1238,785){\makebox(0,0){$\cdot$}}
\put(1256,784){\makebox(0,0){$\cdot$}}
\put(1275,783){\makebox(0,0){$\cdot$}}
\put(1293,782){\makebox(0,0){$\cdot$}}
\put(1311,781){\makebox(0,0){$\cdot$}}
\put(1329,780){\makebox(0,0){$\cdot$}}
\put(1348,779){\makebox(0,0){$\cdot$}}
\put(1366,778){\makebox(0,0){$\cdot$}}
\put(1384,777){\makebox(0,0){$\cdot$}}
\put(1402,775){\makebox(0,0){$\cdot$}}
\put(1421,774){\makebox(0,0){$\cdot$}}
\put(1439,773){\makebox(0,0){$\cdot$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(417,793){\makebox(0,0){$\cdot$}}
\put(435,793){\makebox(0,0){$\cdot$}}
\put(453,793){\makebox(0,0){$\cdot$}}
\put(471,793){\makebox(0,0){$\cdot$}}
\put(490,793){\makebox(0,0){$\cdot$}}
\put(508,793){\makebox(0,0){$\cdot$}}
\put(526,793){\makebox(0,0){$\cdot$}}
\put(544,793){\makebox(0,0){$\cdot$}}
\put(563,793){\makebox(0,0){$\cdot$}}
\put(581,793){\makebox(0,0){$\cdot$}}
\put(599,793){\makebox(0,0){$\cdot$}}
\put(617,793){\makebox(0,0){$\cdot$}}
\put(636,793){\makebox(0,0){$\cdot$}}
\put(654,793){\makebox(0,0){$\cdot$}}
\put(672,793){\makebox(0,0){$\cdot$}}
\put(690,793){\makebox(0,0){$\cdot$}}
\put(709,793){\makebox(0,0){$\cdot$}}
\put(727,793){\makebox(0,0){$\cdot$}}
\put(745,793){\makebox(0,0){$\cdot$}}
\put(763,793){\makebox(0,0){$\cdot$}}
\put(782,793){\makebox(0,0){$\cdot$}}
\put(800,793){\makebox(0,0){$\cdot$}}
\put(818,793){\makebox(0,0){$\cdot$}}
\put(837,793){\makebox(0,0){$\cdot$}}
\put(855,793){\makebox(0,0){$\cdot$}}
\put(873,793){\makebox(0,0){$\cdot$}}
\put(891,793){\makebox(0,0){$\cdot$}}
\put(910,793){\makebox(0,0){$\cdot$}}
\put(928,793){\makebox(0,0){$\cdot$}}
\put(946,793){\makebox(0,0){$\cdot$}}
\put(964,793){\makebox(0,0){$\cdot$}}
\put(983,793){\makebox(0,0){$\cdot$}}
\put(1001,793){\makebox(0,0){$\cdot$}}
\put(1019,793){\makebox(0,0){$\cdot$}}
\put(1037,793){\makebox(0,0){$\cdot$}}
\put(1056,793){\makebox(0,0){$\cdot$}}
\put(1074,793){\makebox(0,0){$\cdot$}}
\put(1092,793){\makebox(0,0){$\cdot$}}
\put(1110,793){\makebox(0,0){$\cdot$}}
\put(1129,793){\makebox(0,0){$\cdot$}}
\put(1147,793){\makebox(0,0){$\cdot$}}
\put(1165,793){\makebox(0,0){$\cdot$}}
\put(1183,793){\makebox(0,0){$\cdot$}}
\put(1202,793){\makebox(0,0){$\cdot$}}
\put(1220,793){\makebox(0,0){$\cdot$}}
\put(1238,793){\makebox(0,0){$\cdot$}}
\put(1256,793){\makebox(0,0){$\cdot$}}
\put(1275,793){\makebox(0,0){$\cdot$}}
\put(1293,793){\makebox(0,0){$\cdot$}}
\put(1311,793){\makebox(0,0){$\cdot$}}
\put(1329,793){\makebox(0,0){$\cdot$}}
\put(1348,793){\makebox(0,0){$\cdot$}}
\put(1366,793){\makebox(0,0){$\cdot$}}
\put(1384,793){\makebox(0,0){$\cdot$}}
\put(1402,793){\makebox(0,0){$\cdot$}}
\put(1421,793){\makebox(0,0){$\cdot$}}
\put(1439,793){\makebox(0,0){$\cdot$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,221){\makebox(0,0)[r]{2}}
\put(1419.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,320){\makebox(0,0)[r]{4}}
\put(1419.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,418){\makebox(0,0)[r]{6}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,516){\makebox(0,0)[r]{8}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{10}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,713){\makebox(0,0)[r]{12}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,811){\makebox(0,0)[r]{14}}
\put(1419.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){20}}
\put(326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){40}}
\put(512.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){60}}
\put(697.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,82){\makebox(0,0){80}}
\put(883.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){100}}
\put(1068.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254,82){\makebox(0,0){120}}
\put(1254.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){140}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{real part of the EKS-string: $x$}}}
\put(790,21){\makebox(0,0){lattice sites number: $N$}}
\put(466,320){\makebox(0,0)[l]{(1,2)}}
\put(936,409){\makebox(0,0)[l]{(2,3)}}
\put(1458,442){\makebox(0,0)[l]{(3,4)}}
\put(1458,369){\makebox(0,0)[l]{(4,5)}}
\put(1458,252){\makebox(0,0)[l]{(5,6)}}
\put(1498,208){\makebox(0,0)[l]{$\vdots$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(215,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,509){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,525){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,573){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,588){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,620){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,651){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,667){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,683){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,699){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(883,714){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(901,730){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(920,746){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(938,761){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(957,777){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(975,793){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,809){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1013,824){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,840){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,856){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,336){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(883,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(901,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(920,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(938,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(957,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(975,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,491){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1013,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,515){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1068,522){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1087,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1105,538){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1124,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1142,554){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1161,561){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1179,569){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1198,577){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1216,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1235,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1254,600){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1272,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1291,616){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1309,624){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1328,632){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1346,640){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1365,647){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,655){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,663){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1420,671){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1439,679){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(252,136){\makebox(0,0){$\cdot$}}
\put(271,147){\makebox(0,0){$\cdot$}}
\put(289,156){\makebox(0,0){$\cdot$}}
\put(308,164){\makebox(0,0){$\cdot$}}
\put(326,172){\makebox(0,0){$\cdot$}}
\put(345,180){\makebox(0,0){$\cdot$}}
\put(364,187){\makebox(0,0){$\cdot$}}
\put(382,194){\makebox(0,0){$\cdot$}}
\put(401,202){\makebox(0,0){$\cdot$}}
\put(419,209){\makebox(0,0){$\cdot$}}
\put(438,215){\makebox(0,0){$\cdot$}}
\put(456,222){\makebox(0,0){$\cdot$}}
\put(475,229){\makebox(0,0){$\cdot$}}
\put(493,236){\makebox(0,0){$\cdot$}}
\put(512,243){\makebox(0,0){$\cdot$}}
\put(530,249){\makebox(0,0){$\cdot$}}
\put(549,256){\makebox(0,0){$\cdot$}}
\put(567,263){\makebox(0,0){$\cdot$}}
\put(586,270){\makebox(0,0){$\cdot$}}
\put(605,276){\makebox(0,0){$\cdot$}}
\put(623,283){\makebox(0,0){$\cdot$}}
\put(642,290){\makebox(0,0){$\cdot$}}
\put(660,296){\makebox(0,0){$\cdot$}}
\put(679,303){\makebox(0,0){$\cdot$}}
\put(697,309){\makebox(0,0){$\cdot$}}
\put(707,313){\makebox(0,0){$\cdot$}}
\put(716,320){\makebox(0,0){$\cdot$}}
\put(734,332){\makebox(0,0){$\cdot$}}
\put(753,342){\makebox(0,0){$\cdot$}}
\put(771,351){\makebox(0,0){$\cdot$}}
\put(790,360){\makebox(0,0){$\cdot$}}
\put(809,368){\makebox(0,0){$\cdot$}}
\put(827,377){\makebox(0,0){$\cdot$}}
\put(846,385){\makebox(0,0){$\cdot$}}
\put(864,394){\makebox(0,0){$\cdot$}}
\put(883,402){\makebox(0,0){$\cdot$}}
\put(901,410){\makebox(0,0){$\cdot$}}
\put(920,419){\makebox(0,0){$\cdot$}}
\put(938,427){\makebox(0,0){$\cdot$}}
\put(957,435){\makebox(0,0){$\cdot$}}
\put(975,443){\makebox(0,0){$\cdot$}}
\put(994,451){\makebox(0,0){$\cdot$}}
\put(1013,459){\makebox(0,0){$\cdot$}}
\put(1031,467){\makebox(0,0){$\cdot$}}
\put(1050,475){\makebox(0,0){$\cdot$}}
\put(1068,483){\makebox(0,0){$\cdot$}}
\put(1087,491){\makebox(0,0){$\cdot$}}
\put(1105,499){\makebox(0,0){$\cdot$}}
\put(1124,507){\makebox(0,0){$\cdot$}}
\put(1142,515){\makebox(0,0){$\cdot$}}
\put(1161,523){\makebox(0,0){$\cdot$}}
\put(1179,531){\makebox(0,0){$\cdot$}}
\put(1198,539){\makebox(0,0){$\cdot$}}
\put(1216,547){\makebox(0,0){$\cdot$}}
\put(1235,555){\makebox(0,0){$\cdot$}}
\put(1254,563){\makebox(0,0){$\cdot$}}
\put(1272,571){\makebox(0,0){$\cdot$}}
\put(1291,579){\makebox(0,0){$\cdot$}}
\put(1309,587){\makebox(0,0){$\cdot$}}
\put(1328,595){\makebox(0,0){$\cdot$}}
\put(1346,603){\makebox(0,0){$\cdot$}}
\put(1365,611){\makebox(0,0){$\cdot$}}
\put(1383,619){\makebox(0,0){$\cdot$}}
\put(1402,627){\makebox(0,0){$\cdot$}}
\put(1420,634){\makebox(0,0){$\cdot$}}
\put(1439,642){\makebox(0,0){$\cdot$}}
\put(716,312){\makebox(0,0){$\cdot$}}
\put(734,313){\makebox(0,0){$\cdot$}}
\put(753,317){\makebox(0,0){$\cdot$}}
\put(771,321){\makebox(0,0){$\cdot$}}
\put(790,325){\makebox(0,0){$\cdot$}}
\put(809,330){\makebox(0,0){$\cdot$}}
\put(827,334){\makebox(0,0){$\cdot$}}
\put(846,339){\makebox(0,0){$\cdot$}}
\put(864,344){\makebox(0,0){$\cdot$}}
\put(883,348){\makebox(0,0){$\cdot$}}
\put(901,353){\makebox(0,0){$\cdot$}}
\put(920,358){\makebox(0,0){$\cdot$}}
\put(938,363){\makebox(0,0){$\cdot$}}
\put(957,368){\makebox(0,0){$\cdot$}}
\put(975,373){\makebox(0,0){$\cdot$}}
\put(994,378){\makebox(0,0){$\cdot$}}
\put(1013,383){\makebox(0,0){$\cdot$}}
\put(1031,388){\makebox(0,0){$\cdot$}}
\put(1050,393){\makebox(0,0){$\cdot$}}
\put(1068,398){\makebox(0,0){$\cdot$}}
\put(1087,403){\makebox(0,0){$\cdot$}}
\put(1105,408){\makebox(0,0){$\cdot$}}
\put(1124,414){\makebox(0,0){$\cdot$}}
\put(1142,419){\makebox(0,0){$\cdot$}}
\put(1161,424){\makebox(0,0){$\cdot$}}
\put(1179,429){\makebox(0,0){$\cdot$}}
\put(1198,434){\makebox(0,0){$\cdot$}}
\put(1216,439){\makebox(0,0){$\cdot$}}
\put(1235,444){\makebox(0,0){$\cdot$}}
\put(1254,449){\makebox(0,0){$\cdot$}}
\put(1272,454){\makebox(0,0){$\cdot$}}
\put(1291,460){\makebox(0,0){$\cdot$}}
\put(1309,465){\makebox(0,0){$\cdot$}}
\put(1328,470){\makebox(0,0){$\cdot$}}
\put(1346,475){\makebox(0,0){$\cdot$}}
\put(1365,480){\makebox(0,0){$\cdot$}}
\put(1383,485){\makebox(0,0){$\cdot$}}
\put(1402,490){\makebox(0,0){$\cdot$}}
\put(1420,496){\makebox(0,0){$\cdot$}}
\put(1439,501){\makebox(0,0){$\cdot$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(289,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(883,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(901,303){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(920,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(938,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(957,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(975,321){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1013,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1068,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1087,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1105,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1124,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1142,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1161,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1179,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1198,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1216,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1235,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1254,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1263,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1272,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1291,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1309,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1328,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1346,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1365,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1420,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1439,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1263,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1272,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1291,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1309,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1328,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1346,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1365,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1420,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1439,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(326,131){\makebox(0,0){$\cdot$}}
\put(345,137){\makebox(0,0){$\cdot$}}
\put(364,143){\makebox(0,0){$\cdot$}}
\put(382,149){\makebox(0,0){$\cdot$}}
\put(401,154){\makebox(0,0){$\cdot$}}
\put(419,159){\makebox(0,0){$\cdot$}}
\put(438,163){\makebox(0,0){$\cdot$}}
\put(456,168){\makebox(0,0){$\cdot$}}
\put(475,172){\makebox(0,0){$\cdot$}}
\put(493,176){\makebox(0,0){$\cdot$}}
\put(512,181){\makebox(0,0){$\cdot$}}
\put(530,185){\makebox(0,0){$\cdot$}}
\put(549,189){\makebox(0,0){$\cdot$}}
\put(567,193){\makebox(0,0){$\cdot$}}
\put(586,197){\makebox(0,0){$\cdot$}}
\put(605,200){\makebox(0,0){$\cdot$}}
\put(623,204){\makebox(0,0){$\cdot$}}
\put(642,208){\makebox(0,0){$\cdot$}}
\put(660,212){\makebox(0,0){$\cdot$}}
\put(679,216){\makebox(0,0){$\cdot$}}
\put(697,219){\makebox(0,0){$\cdot$}}
\put(716,223){\makebox(0,0){$\cdot$}}
\put(734,227){\makebox(0,0){$\cdot$}}
\put(753,231){\makebox(0,0){$\cdot$}}
\put(771,234){\makebox(0,0){$\cdot$}}
\put(790,238){\makebox(0,0){$\cdot$}}
\put(809,242){\makebox(0,0){$\cdot$}}
\put(827,245){\makebox(0,0){$\cdot$}}
\put(846,249){\makebox(0,0){$\cdot$}}
\put(864,253){\makebox(0,0){$\cdot$}}
\put(883,256){\makebox(0,0){$\cdot$}}
\put(901,260){\makebox(0,0){$\cdot$}}
\put(920,264){\makebox(0,0){$\cdot$}}
\put(938,267){\makebox(0,0){$\cdot$}}
\put(957,271){\makebox(0,0){$\cdot$}}
\put(975,274){\makebox(0,0){$\cdot$}}
\put(994,278){\makebox(0,0){$\cdot$}}
\put(1013,282){\makebox(0,0){$\cdot$}}
\put(1031,285){\makebox(0,0){$\cdot$}}
\put(1050,289){\makebox(0,0){$\cdot$}}
\put(1068,292){\makebox(0,0){$\cdot$}}
\put(1087,296){\makebox(0,0){$\cdot$}}
\put(1105,300){\makebox(0,0){$\cdot$}}
\put(1124,303){\makebox(0,0){$\cdot$}}
\put(1142,307){\makebox(0,0){$\cdot$}}
\put(1161,310){\makebox(0,0){$\cdot$}}
\put(1179,314){\makebox(0,0){$\cdot$}}
\put(1198,317){\makebox(0,0){$\cdot$}}
\put(1216,321){\makebox(0,0){$\cdot$}}
\put(1235,325){\makebox(0,0){$\cdot$}}
\put(1254,328){\makebox(0,0){$\cdot$}}
\put(1272,332){\makebox(0,0){$\cdot$}}
\put(1291,335){\makebox(0,0){$\cdot$}}
\put(1309,339){\makebox(0,0){$\cdot$}}
\put(1328,342){\makebox(0,0){$\cdot$}}
\put(1346,346){\makebox(0,0){$\cdot$}}
\put(1365,350){\makebox(0,0){$\cdot$}}
\put(1383,353){\makebox(0,0){$\cdot$}}
\put(1402,357){\makebox(0,0){$\cdot$}}
\put(1420,360){\makebox(0,0){$\cdot$}}
\put(1439,364){\makebox(0,0){$\cdot$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(401,129){\makebox(0,0){$\cdot$}}
\put(419,133){\makebox(0,0){$\cdot$}}
\put(438,138){\makebox(0,0){$\cdot$}}
\put(456,142){\makebox(0,0){$\cdot$}}
\put(475,146){\makebox(0,0){$\cdot$}}
\put(493,150){\makebox(0,0){$\cdot$}}
\put(512,153){\makebox(0,0){$\cdot$}}
\put(530,156){\makebox(0,0){$\cdot$}}
\put(549,160){\makebox(0,0){$\cdot$}}
\put(567,163){\makebox(0,0){$\cdot$}}
\put(586,166){\makebox(0,0){$\cdot$}}
\put(605,169){\makebox(0,0){$\cdot$}}
\put(623,172){\makebox(0,0){$\cdot$}}
\put(642,175){\makebox(0,0){$\cdot$}}
\put(660,178){\makebox(0,0){$\cdot$}}
\put(679,181){\makebox(0,0){$\cdot$}}
\put(697,184){\makebox(0,0){$\cdot$}}
\put(716,186){\makebox(0,0){$\cdot$}}
\put(734,189){\makebox(0,0){$\cdot$}}
\put(753,192){\makebox(0,0){$\cdot$}}
\put(771,195){\makebox(0,0){$\cdot$}}
\put(790,197){\makebox(0,0){$\cdot$}}
\put(809,200){\makebox(0,0){$\cdot$}}
\put(827,203){\makebox(0,0){$\cdot$}}
\put(846,205){\makebox(0,0){$\cdot$}}
\put(864,208){\makebox(0,0){$\cdot$}}
\put(883,211){\makebox(0,0){$\cdot$}}
\put(901,213){\makebox(0,0){$\cdot$}}
\put(920,216){\makebox(0,0){$\cdot$}}
\put(938,219){\makebox(0,0){$\cdot$}}
\put(957,221){\makebox(0,0){$\cdot$}}
\put(975,224){\makebox(0,0){$\cdot$}}
\put(994,226){\makebox(0,0){$\cdot$}}
\put(1013,229){\makebox(0,0){$\cdot$}}
\put(1031,231){\makebox(0,0){$\cdot$}}
\put(1050,234){\makebox(0,0){$\cdot$}}
\put(1068,237){\makebox(0,0){$\cdot$}}
\put(1087,239){\makebox(0,0){$\cdot$}}
\put(1105,242){\makebox(0,0){$\cdot$}}
\put(1124,244){\makebox(0,0){$\cdot$}}
\put(1142,247){\makebox(0,0){$\cdot$}}
\put(1161,249){\makebox(0,0){$\cdot$}}
\put(1179,252){\makebox(0,0){$\cdot$}}
\put(1198,254){\makebox(0,0){$\cdot$}}
\put(1216,257){\makebox(0,0){$\cdot$}}
\put(1235,259){\makebox(0,0){$\cdot$}}
\put(1254,262){\makebox(0,0){$\cdot$}}
\put(1272,264){\makebox(0,0){$\cdot$}}
\put(1291,267){\makebox(0,0){$\cdot$}}
\put(1309,269){\makebox(0,0){$\cdot$}}
\put(1328,272){\makebox(0,0){$\cdot$}}
\put(1346,274){\makebox(0,0){$\cdot$}}
\put(1365,277){\makebox(0,0){$\cdot$}}
\put(1383,279){\makebox(0,0){$\cdot$}}
\put(1402,282){\makebox(0,0){$\cdot$}}
\put(1420,284){\makebox(0,0){$\cdot$}}
\put(1439,287){\makebox(0,0){$\cdot$}}
\put(438,128){\makebox(0,0){$\cdot$}}
\put(456,132){\makebox(0,0){$\cdot$}}
\put(475,136){\makebox(0,0){$\cdot$}}
\put(493,140){\makebox(0,0){$\cdot$}}
\put(512,143){\makebox(0,0){$\cdot$}}
\put(530,147){\makebox(0,0){$\cdot$}}
\put(549,150){\makebox(0,0){$\cdot$}}
\put(567,153){\makebox(0,0){$\cdot$}}
\put(586,156){\makebox(0,0){$\cdot$}}
\put(605,159){\makebox(0,0){$\cdot$}}
\put(623,161){\makebox(0,0){$\cdot$}}
\put(642,164){\makebox(0,0){$\cdot$}}
\put(660,167){\makebox(0,0){$\cdot$}}
\put(679,170){\makebox(0,0){$\cdot$}}
\put(697,172){\makebox(0,0){$\cdot$}}
\put(716,175){\makebox(0,0){$\cdot$}}
\put(734,177){\makebox(0,0){$\cdot$}}
\put(753,180){\makebox(0,0){$\cdot$}}
\put(771,182){\makebox(0,0){$\cdot$}}
\put(790,185){\makebox(0,0){$\cdot$}}
\put(809,187){\makebox(0,0){$\cdot$}}
\put(827,189){\makebox(0,0){$\cdot$}}
\put(846,192){\makebox(0,0){$\cdot$}}
\put(864,194){\makebox(0,0){$\cdot$}}
\put(883,197){\makebox(0,0){$\cdot$}}
\put(901,199){\makebox(0,0){$\cdot$}}
\put(920,201){\makebox(0,0){$\cdot$}}
\put(938,204){\makebox(0,0){$\cdot$}}
\put(957,206){\makebox(0,0){$\cdot$}}
\put(975,208){\makebox(0,0){$\cdot$}}
\put(994,210){\makebox(0,0){$\cdot$}}
\put(1013,213){\makebox(0,0){$\cdot$}}
\put(1031,215){\makebox(0,0){$\cdot$}}
\put(1050,217){\makebox(0,0){$\cdot$}}
\put(1068,219){\makebox(0,0){$\cdot$}}
\put(1087,222){\makebox(0,0){$\cdot$}}
\put(1105,224){\makebox(0,0){$\cdot$}}
\put(1124,226){\makebox(0,0){$\cdot$}}
\put(1142,228){\makebox(0,0){$\cdot$}}
\put(1161,231){\makebox(0,0){$\cdot$}}
\put(1179,233){\makebox(0,0){$\cdot$}}
\put(1198,235){\makebox(0,0){$\cdot$}}
\put(1216,237){\makebox(0,0){$\cdot$}}
\put(1235,239){\makebox(0,0){$\cdot$}}
\put(1254,242){\makebox(0,0){$\cdot$}}
\put(1272,244){\makebox(0,0){$\cdot$}}
\put(1291,246){\makebox(0,0){$\cdot$}}
\put(1309,248){\makebox(0,0){$\cdot$}}
\put(1328,250){\makebox(0,0){$\cdot$}}
\put(1346,253){\makebox(0,0){$\cdot$}}
\put(1365,255){\makebox(0,0){$\cdot$}}
\put(1383,257){\makebox(0,0){$\cdot$}}
\put(1402,259){\makebox(0,0){$\cdot$}}
\put(1420,261){\makebox(0,0){$\cdot$}}
\put(1439,263){\makebox(0,0){$\cdot$}}
\put(475,127){\makebox(0,0){$\cdot$}}
\put(493,131){\makebox(0,0){$\cdot$}}
\put(512,135){\makebox(0,0){$\cdot$}}
\put(530,138){\makebox(0,0){$\cdot$}}
\put(549,141){\makebox(0,0){$\cdot$}}
\put(567,144){\makebox(0,0){$\cdot$}}
\put(586,147){\makebox(0,0){$\cdot$}}
\put(605,150){\makebox(0,0){$\cdot$}}
\put(623,153){\makebox(0,0){$\cdot$}}
\put(642,155){\makebox(0,0){$\cdot$}}
\put(660,158){\makebox(0,0){$\cdot$}}
\put(679,160){\makebox(0,0){$\cdot$}}
\put(697,163){\makebox(0,0){$\cdot$}}
\put(716,165){\makebox(0,0){$\cdot$}}
\put(734,168){\makebox(0,0){$\cdot$}}
\put(753,170){\makebox(0,0){$\cdot$}}
\put(771,172){\makebox(0,0){$\cdot$}}
\put(790,174){\makebox(0,0){$\cdot$}}
\put(809,177){\makebox(0,0){$\cdot$}}
\put(827,179){\makebox(0,0){$\cdot$}}
\put(846,181){\makebox(0,0){$\cdot$}}
\put(864,183){\makebox(0,0){$\cdot$}}
\put(883,185){\makebox(0,0){$\cdot$}}
\put(901,187){\makebox(0,0){$\cdot$}}
\put(920,190){\makebox(0,0){$\cdot$}}
\put(938,192){\makebox(0,0){$\cdot$}}
\put(957,194){\makebox(0,0){$\cdot$}}
\put(975,196){\makebox(0,0){$\cdot$}}
\put(994,198){\makebox(0,0){$\cdot$}}
\put(1013,200){\makebox(0,0){$\cdot$}}
\put(1031,202){\makebox(0,0){$\cdot$}}
\put(1050,204){\makebox(0,0){$\cdot$}}
\put(1068,206){\makebox(0,0){$\cdot$}}
\put(1087,208){\makebox(0,0){$\cdot$}}
\put(1105,210){\makebox(0,0){$\cdot$}}
\put(1124,212){\makebox(0,0){$\cdot$}}
\put(1142,214){\makebox(0,0){$\cdot$}}
\put(1161,216){\makebox(0,0){$\cdot$}}
\put(1179,218){\makebox(0,0){$\cdot$}}
\put(1198,220){\makebox(0,0){$\cdot$}}
\put(1216,222){\makebox(0,0){$\cdot$}}
\put(1235,224){\makebox(0,0){$\cdot$}}
\put(1254,226){\makebox(0,0){$\cdot$}}
\put(1272,228){\makebox(0,0){$\cdot$}}
\put(1291,230){\makebox(0,0){$\cdot$}}
\put(1309,232){\makebox(0,0){$\cdot$}}
\put(1328,234){\makebox(0,0){$\cdot$}}
\put(1346,236){\makebox(0,0){$\cdot$}}
\put(1365,238){\makebox(0,0){$\cdot$}}
\put(1383,240){\makebox(0,0){$\cdot$}}
\put(1402,242){\makebox(0,0){$\cdot$}}
\put(1420,244){\makebox(0,0){$\cdot$}}
\put(1439,245){\makebox(0,0){$\cdot$}}
\put(512,127){\makebox(0,0){$\cdot$}}
\put(530,130){\makebox(0,0){$\cdot$}}
\put(549,134){\makebox(0,0){$\cdot$}}
\put(567,137){\makebox(0,0){$\cdot$}}
\put(586,140){\makebox(0,0){$\cdot$}}
\put(605,142){\makebox(0,0){$\cdot$}}
\put(623,145){\makebox(0,0){$\cdot$}}
\put(642,148){\makebox(0,0){$\cdot$}}
\put(660,150){\makebox(0,0){$\cdot$}}
\put(679,153){\makebox(0,0){$\cdot$}}
\put(697,155){\makebox(0,0){$\cdot$}}
\put(716,157){\makebox(0,0){$\cdot$}}
\put(734,159){\makebox(0,0){$\cdot$}}
\put(753,162){\makebox(0,0){$\cdot$}}
\put(771,164){\makebox(0,0){$\cdot$}}
\put(790,166){\makebox(0,0){$\cdot$}}
\put(809,168){\makebox(0,0){$\cdot$}}
\put(827,170){\makebox(0,0){$\cdot$}}
\put(846,172){\makebox(0,0){$\cdot$}}
\put(864,174){\makebox(0,0){$\cdot$}}
\put(883,176){\makebox(0,0){$\cdot$}}
\put(901,178){\makebox(0,0){$\cdot$}}
\put(920,180){\makebox(0,0){$\cdot$}}
\put(938,182){\makebox(0,0){$\cdot$}}
\put(957,184){\makebox(0,0){$\cdot$}}
\put(975,186){\makebox(0,0){$\cdot$}}
\put(994,188){\makebox(0,0){$\cdot$}}
\put(1013,190){\makebox(0,0){$\cdot$}}
\put(1031,192){\makebox(0,0){$\cdot$}}
\put(1050,193){\makebox(0,0){$\cdot$}}
\put(1068,195){\makebox(0,0){$\cdot$}}
\put(1087,197){\makebox(0,0){$\cdot$}}
\put(1105,199){\makebox(0,0){$\cdot$}}
\put(1124,201){\makebox(0,0){$\cdot$}}
\put(1142,203){\makebox(0,0){$\cdot$}}
\put(1161,204){\makebox(0,0){$\cdot$}}
\put(1179,206){\makebox(0,0){$\cdot$}}
\put(1198,208){\makebox(0,0){$\cdot$}}
\put(1216,210){\makebox(0,0){$\cdot$}}
\put(1235,212){\makebox(0,0){$\cdot$}}
\put(1254,213){\makebox(0,0){$\cdot$}}
\put(1272,215){\makebox(0,0){$\cdot$}}
\put(1291,217){\makebox(0,0){$\cdot$}}
\put(1309,219){\makebox(0,0){$\cdot$}}
\put(1328,221){\makebox(0,0){$\cdot$}}
\put(1346,222){\makebox(0,0){$\cdot$}}
\put(1365,224){\makebox(0,0){$\cdot$}}
\put(1383,226){\makebox(0,0){$\cdot$}}
\put(1402,228){\makebox(0,0){$\cdot$}}
\put(1420,229){\makebox(0,0){$\cdot$}}
\put(1439,231){\makebox(0,0){$\cdot$}}
\put(549,127){\makebox(0,0){$\cdot$}}
\put(567,130){\makebox(0,0){$\cdot$}}
\put(586,133){\makebox(0,0){$\cdot$}}
\put(605,136){\makebox(0,0){$\cdot$}}
\put(623,138){\makebox(0,0){$\cdot$}}
\put(642,141){\makebox(0,0){$\cdot$}}
\put(660,143){\makebox(0,0){$\cdot$}}
\put(679,146){\makebox(0,0){$\cdot$}}
\put(697,148){\makebox(0,0){$\cdot$}}
\put(716,150){\makebox(0,0){$\cdot$}}
\put(734,152){\makebox(0,0){$\cdot$}}
\put(753,155){\makebox(0,0){$\cdot$}}
\put(771,157){\makebox(0,0){$\cdot$}}
\put(790,159){\makebox(0,0){$\cdot$}}
\put(809,161){\makebox(0,0){$\cdot$}}
\put(827,163){\makebox(0,0){$\cdot$}}
\put(846,165){\makebox(0,0){$\cdot$}}
\put(864,167){\makebox(0,0){$\cdot$}}
\put(883,168){\makebox(0,0){$\cdot$}}
\put(901,170){\makebox(0,0){$\cdot$}}
\put(920,172){\makebox(0,0){$\cdot$}}
\put(938,174){\makebox(0,0){$\cdot$}}
\put(957,176){\makebox(0,0){$\cdot$}}
\put(975,178){\makebox(0,0){$\cdot$}}
\put(994,179){\makebox(0,0){$\cdot$}}
\put(1013,181){\makebox(0,0){$\cdot$}}
\put(1031,183){\makebox(0,0){$\cdot$}}
\put(1050,185){\makebox(0,0){$\cdot$}}
\put(1068,186){\makebox(0,0){$\cdot$}}
\put(1087,188){\makebox(0,0){$\cdot$}}
\put(1105,190){\makebox(0,0){$\cdot$}}
\put(1105,190){\makebox(0,0){$\cdot$}}
\put(1124,191){\makebox(0,0){$\cdot$}}
\put(1142,193){\makebox(0,0){$\cdot$}}
\put(1161,195){\makebox(0,0){$\cdot$}}
\put(1179,197){\makebox(0,0){$\cdot$}}
\put(1198,198){\makebox(0,0){$\cdot$}}
\put(1216,200){\makebox(0,0){$\cdot$}}
\put(1235,202){\makebox(0,0){$\cdot$}}
\put(1254,203){\makebox(0,0){$\cdot$}}
\put(1272,205){\makebox(0,0){$\cdot$}}
\put(1291,206){\makebox(0,0){$\cdot$}}
\put(1309,208){\makebox(0,0){$\cdot$}}
\put(1328,210){\makebox(0,0){$\cdot$}}
\put(1346,211){\makebox(0,0){$\cdot$}}
\put(1365,213){\makebox(0,0){$\cdot$}}
\put(1383,215){\makebox(0,0){$\cdot$}}
\put(1402,216){\makebox(0,0){$\cdot$}}
\put(1420,218){\makebox(0,0){$\cdot$}}
\put(1439,219){\makebox(0,0){$\cdot$}}
\put(586,126){\makebox(0,0){$\cdot$}}
\put(605,129){\makebox(0,0){$\cdot$}}
\put(623,132){\makebox(0,0){$\cdot$}}
\put(642,135){\makebox(0,0){$\cdot$}}
\put(660,137){\makebox(0,0){$\cdot$}}
\put(679,140){\makebox(0,0){$\cdot$}}
\put(697,142){\makebox(0,0){$\cdot$}}
\put(716,144){\makebox(0,0){$\cdot$}}
\put(734,146){\makebox(0,0){$\cdot$}}
\put(753,148){\makebox(0,0){$\cdot$}}
\put(771,150){\makebox(0,0){$\cdot$}}
\put(790,152){\makebox(0,0){$\cdot$}}
\put(809,154){\makebox(0,0){$\cdot$}}
\put(827,156){\makebox(0,0){$\cdot$}}
\put(846,158){\makebox(0,0){$\cdot$}}
\put(864,160){\makebox(0,0){$\cdot$}}
\put(883,162){\makebox(0,0){$\cdot$}}
\put(901,164){\makebox(0,0){$\cdot$}}
\put(920,165){\makebox(0,0){$\cdot$}}
\put(938,167){\makebox(0,0){$\cdot$}}
\put(957,169){\makebox(0,0){$\cdot$}}
\put(975,170){\makebox(0,0){$\cdot$}}
\put(994,172){\makebox(0,0){$\cdot$}}
\put(1013,174){\makebox(0,0){$\cdot$}}
\put(1031,175){\makebox(0,0){$\cdot$}}
\put(1050,177){\makebox(0,0){$\cdot$}}
\put(1068,179){\makebox(0,0){$\cdot$}}
\put(1087,180){\makebox(0,0){$\cdot$}}
\put(1105,182){\makebox(0,0){$\cdot$}}
\put(1124,184){\makebox(0,0){$\cdot$}}
\put(1142,185){\makebox(0,0){$\cdot$}}
\put(1161,187){\makebox(0,0){$\cdot$}}
\put(1179,188){\makebox(0,0){$\cdot$}}
\put(1198,190){\makebox(0,0){$\cdot$}}
\put(1216,191){\makebox(0,0){$\cdot$}}
\put(1235,193){\makebox(0,0){$\cdot$}}
\put(1254,194){\makebox(0,0){$\cdot$}}
\put(1272,196){\makebox(0,0){$\cdot$}}
\put(1291,198){\makebox(0,0){$\cdot$}}
\put(1309,199){\makebox(0,0){$\cdot$}}
\put(1328,201){\makebox(0,0){$\cdot$}}
\put(1346,202){\makebox(0,0){$\cdot$}}
\put(1365,204){\makebox(0,0){$\cdot$}}
\put(1383,205){\makebox(0,0){$\cdot$}}
\put(1402,207){\makebox(0,0){$\cdot$}}
\put(1420,208){\makebox(0,0){$\cdot$}}
\put(1439,210){\makebox(0,0){$\cdot$}}
\put(623,126){\makebox(0,0){$\cdot$}}
\put(642,129){\makebox(0,0){$\cdot$}}
\put(660,131){\makebox(0,0){$\cdot$}}
\put(679,134){\makebox(0,0){$\cdot$}}
\put(697,136){\makebox(0,0){$\cdot$}}
\put(716,138){\makebox(0,0){$\cdot$}}
\put(734,141){\makebox(0,0){$\cdot$}}
\put(753,143){\makebox(0,0){$\cdot$}}
\put(771,145){\makebox(0,0){$\cdot$}}
\put(790,147){\makebox(0,0){$\cdot$}}
\put(809,149){\makebox(0,0){$\cdot$}}
\put(827,150){\makebox(0,0){$\cdot$}}
\put(846,152){\makebox(0,0){$\cdot$}}
\put(864,154){\makebox(0,0){$\cdot$}}
\put(883,156){\makebox(0,0){$\cdot$}}
\put(901,158){\makebox(0,0){$\cdot$}}
\put(920,159){\makebox(0,0){$\cdot$}}
\put(938,161){\makebox(0,0){$\cdot$}}
\put(957,163){\makebox(0,0){$\cdot$}}
\put(975,164){\makebox(0,0){$\cdot$}}
\put(994,166){\makebox(0,0){$\cdot$}}
\put(1013,167){\makebox(0,0){$\cdot$}}
\put(1031,169){\makebox(0,0){$\cdot$}}
\put(1050,171){\makebox(0,0){$\cdot$}}
\put(1068,172){\makebox(0,0){$\cdot$}}
\put(1087,174){\makebox(0,0){$\cdot$}}
\put(1105,175){\makebox(0,0){$\cdot$}}
\put(1105,175){\makebox(0,0){$\cdot$}}
\put(1124,177){\makebox(0,0){$\cdot$}}
\put(1142,178){\makebox(0,0){$\cdot$}}
\put(1161,180){\makebox(0,0){$\cdot$}}
\put(1179,181){\makebox(0,0){$\cdot$}}
\put(1198,183){\makebox(0,0){$\cdot$}}
\put(1216,184){\makebox(0,0){$\cdot$}}
\put(1235,186){\makebox(0,0){$\cdot$}}
\put(1254,187){\makebox(0,0){$\cdot$}}
\put(1272,188){\makebox(0,0){$\cdot$}}
\put(1291,190){\makebox(0,0){$\cdot$}}
\put(1309,191){\makebox(0,0){$\cdot$}}
\put(1328,193){\makebox(0,0){$\cdot$}}
\put(1346,194){\makebox(0,0){$\cdot$}}
\put(1365,196){\makebox(0,0){$\cdot$}}
\put(1383,197){\makebox(0,0){$\cdot$}}
\put(1402,198){\makebox(0,0){$\cdot$}}
\put(1420,200){\makebox(0,0){$\cdot$}}
\put(1439,201){\makebox(0,0){$\cdot$}}
\put(660,126){\makebox(0,0){$\cdot$}}
\put(679,128){\makebox(0,0){$\cdot$}}
\put(697,131){\makebox(0,0){$\cdot$}}
\put(716,133){\makebox(0,0){$\cdot$}}
\put(734,135){\makebox(0,0){$\cdot$}}
\put(753,137){\makebox(0,0){$\cdot$}}
\put(771,139){\makebox(0,0){$\cdot$}}
\put(790,141){\makebox(0,0){$\cdot$}}
\put(809,143){\makebox(0,0){$\cdot$}}
\put(827,145){\makebox(0,0){$\cdot$}}
\put(846,147){\makebox(0,0){$\cdot$}}
\put(864,149){\makebox(0,0){$\cdot$}}
\put(883,151){\makebox(0,0){$\cdot$}}
\put(901,152){\makebox(0,0){$\cdot$}}
\put(920,154){\makebox(0,0){$\cdot$}}
\put(938,156){\makebox(0,0){$\cdot$}}
\put(957,157){\makebox(0,0){$\cdot$}}
\put(975,159){\makebox(0,0){$\cdot$}}
\put(994,160){\makebox(0,0){$\cdot$}}
\put(1013,162){\makebox(0,0){$\cdot$}}
\put(1031,163){\makebox(0,0){$\cdot$}}
\put(1050,165){\makebox(0,0){$\cdot$}}
\put(1068,166){\makebox(0,0){$\cdot$}}
\put(1087,168){\makebox(0,0){$\cdot$}}
\put(1105,169){\makebox(0,0){$\cdot$}}
\put(1124,171){\makebox(0,0){$\cdot$}}
\put(1142,172){\makebox(0,0){$\cdot$}}
\put(1161,174){\makebox(0,0){$\cdot$}}
\put(1179,175){\makebox(0,0){$\cdot$}}
\put(1198,176){\makebox(0,0){$\cdot$}}
\put(1216,178){\makebox(0,0){$\cdot$}}
\put(1235,179){\makebox(0,0){$\cdot$}}
\put(1254,181){\makebox(0,0){$\cdot$}}
\put(1272,182){\makebox(0,0){$\cdot$}}
\put(1291,183){\makebox(0,0){$\cdot$}}
\put(1309,185){\makebox(0,0){$\cdot$}}
\put(1328,186){\makebox(0,0){$\cdot$}}
\put(1346,187){\makebox(0,0){$\cdot$}}
\put(1365,189){\makebox(0,0){$\cdot$}}
\put(1383,190){\makebox(0,0){$\cdot$}}
\put(1402,191){\makebox(0,0){$\cdot$}}
\put(1420,193){\makebox(0,0){$\cdot$}}
\put(1439,194){\makebox(0,0){$\cdot$}}
\put(697,126){\makebox(0,0){$\cdot$}}
\put(716,128){\makebox(0,0){$\cdot$}}
\put(734,130){\makebox(0,0){$\cdot$}}
\put(771,135){\makebox(0,0){$\cdot$}}
\put(790,137){\makebox(0,0){$\cdot$}}
\put(809,138){\makebox(0,0){$\cdot$}}
\put(827,140){\makebox(0,0){$\cdot$}}
\put(846,142){\makebox(0,0){$\cdot$}}
\put(864,144){\makebox(0,0){$\cdot$}}
\put(883,146){\makebox(0,0){$\cdot$}}
\put(901,147){\makebox(0,0){$\cdot$}}
\put(920,149){\makebox(0,0){$\cdot$}}
\put(938,151){\makebox(0,0){$\cdot$}}
\put(957,152){\makebox(0,0){$\cdot$}}
\put(975,154){\makebox(0,0){$\cdot$}}
\put(994,155){\makebox(0,0){$\cdot$}}
\put(1013,157){\makebox(0,0){$\cdot$}}
\put(1031,158){\makebox(0,0){$\cdot$}}
\put(1050,160){\makebox(0,0){$\cdot$}}
\put(1068,161){\makebox(0,0){$\cdot$}}
\put(1087,163){\makebox(0,0){$\cdot$}}
\put(1105,164){\makebox(0,0){$\cdot$}}
\put(1124,165){\makebox(0,0){$\cdot$}}
\put(1142,167){\makebox(0,0){$\cdot$}}
\put(1161,168){\makebox(0,0){$\cdot$}}
\put(1179,169){\makebox(0,0){$\cdot$}}
\put(1198,171){\makebox(0,0){$\cdot$}}
\put(1216,172){\makebox(0,0){$\cdot$}}
\put(1235,173){\makebox(0,0){$\cdot$}}
\put(1254,175){\makebox(0,0){$\cdot$}}
\put(1272,176){\makebox(0,0){$\cdot$}}
\put(1291,177){\makebox(0,0){$\cdot$}}
\put(1309,179){\makebox(0,0){$\cdot$}}
\put(1328,180){\makebox(0,0){$\cdot$}}
\put(1346,181){\makebox(0,0){$\cdot$}}
\put(1365,183){\makebox(0,0){$\cdot$}}
\put(1383,184){\makebox(0,0){$\cdot$}}
\put(1402,185){\makebox(0,0){$\cdot$}}
\put(1420,186){\makebox(0,0){$\cdot$}}
\put(1439,188){\makebox(0,0){$\cdot$}}
\put(734,125){\makebox(0,0){$\cdot$}}
\put(753,128){\makebox(0,0){$\cdot$}}
\put(771,130){\makebox(0,0){$\cdot$}}
\put(790,132){\makebox(0,0){$\cdot$}}
\put(809,134){\makebox(0,0){$\cdot$}}
\put(827,136){\makebox(0,0){$\cdot$}}
\put(846,138){\makebox(0,0){$\cdot$}}
\put(864,139){\makebox(0,0){$\cdot$}}
\put(883,141){\makebox(0,0){$\cdot$}}
\put(901,143){\makebox(0,0){$\cdot$}}
\put(920,144){\makebox(0,0){$\cdot$}}
\put(938,146){\makebox(0,0){$\cdot$}}
\put(957,148){\makebox(0,0){$\cdot$}}
\put(975,149){\makebox(0,0){$\cdot$}}
\put(994,151){\makebox(0,0){$\cdot$}}
\put(1013,152){\makebox(0,0){$\cdot$}}
\put(1031,154){\makebox(0,0){$\cdot$}}
\put(1050,155){\makebox(0,0){$\cdot$}}
\put(1068,156){\makebox(0,0){$\cdot$}}
\put(1087,158){\makebox(0,0){$\cdot$}}
\put(1105,159){\makebox(0,0){$\cdot$}}
\put(1124,161){\makebox(0,0){$\cdot$}}
\put(1142,162){\makebox(0,0){$\cdot$}}
\put(1161,163){\makebox(0,0){$\cdot$}}
\put(1179,164){\makebox(0,0){$\cdot$}}
\put(1198,166){\makebox(0,0){$\cdot$}}
\put(1216,167){\makebox(0,0){$\cdot$}}
\put(1235,168){\makebox(0,0){$\cdot$}}
\put(1254,170){\makebox(0,0){$\cdot$}}
\put(1272,171){\makebox(0,0){$\cdot$}}
\put(1291,172){\makebox(0,0){$\cdot$}}
\put(1309,173){\makebox(0,0){$\cdot$}}
\put(1328,175){\makebox(0,0){$\cdot$}}
\put(1346,176){\makebox(0,0){$\cdot$}}
\put(1365,177){\makebox(0,0){$\cdot$}}
\put(1383,178){\makebox(0,0){$\cdot$}}
\put(1402,179){\makebox(0,0){$\cdot$}}
\put(1420,181){\makebox(0,0){$\cdot$}}
\put(1439,182){\makebox(0,0){$\cdot$}}
\put(771,125){\makebox(0,0){$\cdot$}}
\put(790,127){\makebox(0,0){$\cdot$}}
\put(809,129){\makebox(0,0){$\cdot$}}
\put(827,131){\makebox(0,0){$\cdot$}}
\put(846,133){\makebox(0,0){$\cdot$}}
\put(864,135){\makebox(0,0){$\cdot$}}
\put(883,137){\makebox(0,0){$\cdot$}}
\put(901,139){\makebox(0,0){$\cdot$}}
\put(920,140){\makebox(0,0){$\cdot$}}
\put(938,142){\makebox(0,0){$\cdot$}}
\put(957,143){\makebox(0,0){$\cdot$}}
\put(975,145){\makebox(0,0){$\cdot$}}
\put(994,146){\makebox(0,0){$\cdot$}}
\put(1013,148){\makebox(0,0){$\cdot$}}
\put(1031,149){\makebox(0,0){$\cdot$}}
\put(1050,151){\makebox(0,0){$\cdot$}}
\put(1068,152){\makebox(0,0){$\cdot$}}
\put(1087,153){\makebox(0,0){$\cdot$}}
\put(1105,155){\makebox(0,0){$\cdot$}}
\put(1124,156){\makebox(0,0){$\cdot$}}
\put(1142,157){\makebox(0,0){$\cdot$}}
\put(1161,159){\makebox(0,0){$\cdot$}}
\put(1179,160){\makebox(0,0){$\cdot$}}
\put(1198,161){\makebox(0,0){$\cdot$}}
\put(1216,162){\makebox(0,0){$\cdot$}}
\put(1235,164){\makebox(0,0){$\cdot$}}
\put(1254,165){\makebox(0,0){$\cdot$}}
\put(1272,166){\makebox(0,0){$\cdot$}}
\put(1291,167){\makebox(0,0){$\cdot$}}
\put(1309,169){\makebox(0,0){$\cdot$}}
\put(1328,170){\makebox(0,0){$\cdot$}}
\put(1346,171){\makebox(0,0){$\cdot$}}
\put(1365,172){\makebox(0,0){$\cdot$}}
\put(1383,173){\makebox(0,0){$\cdot$}}
\put(1402,174){\makebox(0,0){$\cdot$}}
\put(1420,176){\makebox(0,0){$\cdot$}}
\put(1439,177){\makebox(0,0){$\cdot$}}
\put(809,125){\makebox(0,0){$\cdot$}}
\put(827,127){\makebox(0,0){$\cdot$}}
\put(846,129){\makebox(0,0){$\cdot$}}
\put(864,131){\makebox(0,0){$\cdot$}}
\put(883,133){\makebox(0,0){$\cdot$}}
\put(901,134){\makebox(0,0){$\cdot$}}
\put(920,136){\makebox(0,0){$\cdot$}}
\put(938,138){\makebox(0,0){$\cdot$}}
\put(957,139){\makebox(0,0){$\cdot$}}
\put(975,141){\makebox(0,0){$\cdot$}}
\put(994,142){\makebox(0,0){$\cdot$}}
\put(1013,144){\makebox(0,0){$\cdot$}}
\put(1031,145){\makebox(0,0){$\cdot$}}
\put(1050,147){\makebox(0,0){$\cdot$}}
\put(1068,148){\makebox(0,0){$\cdot$}}
\put(1087,149){\makebox(0,0){$\cdot$}}
\put(1105,151){\makebox(0,0){$\cdot$}}
\put(1124,152){\makebox(0,0){$\cdot$}}
\put(1142,153){\makebox(0,0){$\cdot$}}
\put(1161,155){\makebox(0,0){$\cdot$}}
\put(1179,156){\makebox(0,0){$\cdot$}}
\put(1198,157){\makebox(0,0){$\cdot$}}
\put(1216,158){\makebox(0,0){$\cdot$}}
\put(1235,160){\makebox(0,0){$\cdot$}}
\put(1254,161){\makebox(0,0){$\cdot$}}
\put(1272,162){\makebox(0,0){$\cdot$}}
\put(1291,163){\makebox(0,0){$\cdot$}}
\put(1309,164){\makebox(0,0){$\cdot$}}
\put(1328,165){\makebox(0,0){$\cdot$}}
\put(1346,167){\makebox(0,0){$\cdot$}}
\put(1365,168){\makebox(0,0){$\cdot$}}
\put(1383,169){\makebox(0,0){$\cdot$}}
\put(1402,170){\makebox(0,0){$\cdot$}}
\put(1420,171){\makebox(0,0){$\cdot$}}
\put(1439,172){\makebox(0,0){$\cdot$}}
\put(846,125){\makebox(0,0){$\cdot$}}
\put(864,127){\makebox(0,0){$\cdot$}}
\put(883,129){\makebox(0,0){$\cdot$}}
\put(901,131){\makebox(0,0){$\cdot$}}
\put(920,132){\makebox(0,0){$\cdot$}}
\put(938,134){\makebox(0,0){$\cdot$}}
\put(957,136){\makebox(0,0){$\cdot$}}
\put(975,137){\makebox(0,0){$\cdot$}}
\put(994,139){\makebox(0,0){$\cdot$}}
\put(1013,140){\makebox(0,0){$\cdot$}}
\put(1031,141){\makebox(0,0){$\cdot$}}
\put(1050,143){\makebox(0,0){$\cdot$}}
\put(1068,144){\makebox(0,0){$\cdot$}}
\put(1087,146){\makebox(0,0){$\cdot$}}
\put(1105,147){\makebox(0,0){$\cdot$}}
\put(1124,148){\makebox(0,0){$\cdot$}}
\put(1142,149){\makebox(0,0){$\cdot$}}
\put(1161,151){\makebox(0,0){$\cdot$}}
\put(1179,152){\makebox(0,0){$\cdot$}}
\put(1198,153){\makebox(0,0){$\cdot$}}
\put(1216,154){\makebox(0,0){$\cdot$}}
\put(1235,156){\makebox(0,0){$\cdot$}}
\put(1254,157){\makebox(0,0){$\cdot$}}
\put(1272,158){\makebox(0,0){$\cdot$}}
\put(1291,159){\makebox(0,0){$\cdot$}}
\put(1309,160){\makebox(0,0){$\cdot$}}
\put(1328,161){\makebox(0,0){$\cdot$}}
\put(1346,162){\makebox(0,0){$\cdot$}}
\put(1365,164){\makebox(0,0){$\cdot$}}
\put(1383,165){\makebox(0,0){$\cdot$}}
\put(1402,166){\makebox(0,0){$\cdot$}}
\put(1420,167){\makebox(0,0){$\cdot$}}
\put(1439,168){\makebox(0,0){$\cdot$}}
\put(883,125){\makebox(0,0){$\cdot$}}
\put(901,127){\makebox(0,0){$\cdot$}}
\put(920,129){\makebox(0,0){$\cdot$}}
\put(938,130){\makebox(0,0){$\cdot$}}
\put(957,132){\makebox(0,0){$\cdot$}}
\put(975,133){\makebox(0,0){$\cdot$}}
\put(994,135){\makebox(0,0){$\cdot$}}
\put(1013,136){\makebox(0,0){$\cdot$}}
\put(1031,138){\makebox(0,0){$\cdot$}}
\put(1050,139){\makebox(0,0){$\cdot$}}
\put(1068,141){\makebox(0,0){$\cdot$}}
\put(1087,142){\makebox(0,0){$\cdot$}}
\put(1105,143){\makebox(0,0){$\cdot$}}
\put(1124,145){\makebox(0,0){$\cdot$}}
\put(1142,146){\makebox(0,0){$\cdot$}}
\put(1161,147){\makebox(0,0){$\cdot$}}
\put(1179,148){\makebox(0,0){$\cdot$}}
\put(1198,150){\makebox(0,0){$\cdot$}}
\put(1216,151){\makebox(0,0){$\cdot$}}
\put(1235,152){\makebox(0,0){$\cdot$}}
\put(1254,153){\makebox(0,0){$\cdot$}}
\put(1272,154){\makebox(0,0){$\cdot$}}
\put(1291,155){\makebox(0,0){$\cdot$}}
\put(1309,156){\makebox(0,0){$\cdot$}}
\put(1328,158){\makebox(0,0){$\cdot$}}
\put(1346,159){\makebox(0,0){$\cdot$}}
\put(1365,160){\makebox(0,0){$\cdot$}}
\put(1383,161){\makebox(0,0){$\cdot$}}
\put(1402,162){\makebox(0,0){$\cdot$}}
\put(1420,163){\makebox(0,0){$\cdot$}}
\put(1439,164){\makebox(0,0){$\cdot$}}
\put(920,125){\makebox(0,0){$\cdot$}}
\put(938,127){\makebox(0,0){$\cdot$}}
\put(957,128){\makebox(0,0){$\cdot$}}
\put(975,130){\makebox(0,0){$\cdot$}}
\put(994,131){\makebox(0,0){$\cdot$}}
\put(1013,133){\makebox(0,0){$\cdot$}}
\put(1031,134){\makebox(0,0){$\cdot$}}
\put(1050,136){\makebox(0,0){$\cdot$}}
\put(1068,137){\makebox(0,0){$\cdot$}}
\put(1087,139){\makebox(0,0){$\cdot$}}
\put(1105,140){\makebox(0,0){$\cdot$}}
\put(1124,141){\makebox(0,0){$\cdot$}}
\put(1142,143){\makebox(0,0){$\cdot$}}
\put(1161,144){\makebox(0,0){$\cdot$}}
\put(1179,145){\makebox(0,0){$\cdot$}}
\put(1198,146){\makebox(0,0){$\cdot$}}
\put(1216,147){\makebox(0,0){$\cdot$}}
\put(1235,149){\makebox(0,0){$\cdot$}}
\put(1254,150){\makebox(0,0){$\cdot$}}
\put(1272,151){\makebox(0,0){$\cdot$}}
\put(1291,152){\makebox(0,0){$\cdot$}}
\put(1309,153){\makebox(0,0){$\cdot$}}
\put(1328,154){\makebox(0,0){$\cdot$}}
\put(1346,155){\makebox(0,0){$\cdot$}}
\put(1365,156){\makebox(0,0){$\cdot$}}
\put(1383,157){\makebox(0,0){$\cdot$}}
\put(1402,158){\makebox(0,0){$\cdot$}}
\put(1420,159){\makebox(0,0){$\cdot$}}
\put(1439,160){\makebox(0,0){$\cdot$}}
\put(957,125){\makebox(0,0){$\cdot$}}
\put(975,126){\makebox(0,0){$\cdot$}}
\put(994,128){\makebox(0,0){$\cdot$}}
\put(1013,130){\makebox(0,0){$\cdot$}}
\put(1031,131){\makebox(0,0){$\cdot$}}
\put(1050,133){\makebox(0,0){$\cdot$}}
\put(1068,134){\makebox(0,0){$\cdot$}}
\put(1087,135){\makebox(0,0){$\cdot$}}
\put(1105,137){\makebox(0,0){$\cdot$}}
\put(1124,138){\makebox(0,0){$\cdot$}}
\put(1142,139){\makebox(0,0){$\cdot$}}
\put(1161,141){\makebox(0,0){$\cdot$}}
\put(1179,142){\makebox(0,0){$\cdot$}}
\put(1198,143){\makebox(0,0){$\cdot$}}
\put(1216,144){\makebox(0,0){$\cdot$}}
\put(1235,145){\makebox(0,0){$\cdot$}}
\put(1254,146){\makebox(0,0){$\cdot$}}
\put(1272,148){\makebox(0,0){$\cdot$}}
\put(1291,149){\makebox(0,0){$\cdot$}}
\put(1309,150){\makebox(0,0){$\cdot$}}
\put(1328,151){\makebox(0,0){$\cdot$}}
\put(1346,152){\makebox(0,0){$\cdot$}}
\put(1365,153){\makebox(0,0){$\cdot$}}
\put(1383,154){\makebox(0,0){$\cdot$}}
\put(1402,155){\makebox(0,0){$\cdot$}}
\put(1420,156){\makebox(0,0){$\cdot$}}
\put(1439,157){\makebox(0,0){$\cdot$}}
\put(994,125){\makebox(0,0){$\cdot$}}
\put(1013,126){\makebox(0,0){$\cdot$}}
\put(1031,128){\makebox(0,0){$\cdot$}}
\put(1050,129){\makebox(0,0){$\cdot$}}
\put(1068,131){\makebox(0,0){$\cdot$}}
\put(1087,132){\makebox(0,0){$\cdot$}}
\put(1105,134){\makebox(0,0){$\cdot$}}
\put(1124,135){\makebox(0,0){$\cdot$}}
\put(1142,136){\makebox(0,0){$\cdot$}}
\put(1161,137){\makebox(0,0){$\cdot$}}
\put(1179,139){\makebox(0,0){$\cdot$}}
\put(1198,140){\makebox(0,0){$\cdot$}}
\put(1216,141){\makebox(0,0){$\cdot$}}
\put(1235,142){\makebox(0,0){$\cdot$}}
\put(1254,143){\makebox(0,0){$\cdot$}}
\put(1272,144){\makebox(0,0){$\cdot$}}
\put(1291,146){\makebox(0,0){$\cdot$}}
\put(1309,147){\makebox(0,0){$\cdot$}}
\put(1328,148){\makebox(0,0){$\cdot$}}
\put(1346,149){\makebox(0,0){$\cdot$}}
\put(1365,150){\makebox(0,0){$\cdot$}}
\put(1383,151){\makebox(0,0){$\cdot$}}
\put(1402,152){\makebox(0,0){$\cdot$}}
\put(1420,153){\makebox(0,0){$\cdot$}}
\put(1439,154){\makebox(0,0){$\cdot$}}
\put(1031,125){\makebox(0,0){$\cdot$}}
\put(1050,126){\makebox(0,0){$\cdot$}}
\put(1068,128){\makebox(0,0){$\cdot$}}
\put(1087,129){\makebox(0,0){$\cdot$}}
\put(1105,130){\makebox(0,0){$\cdot$}}
\put(1124,132){\makebox(0,0){$\cdot$}}
\put(1142,133){\makebox(0,0){$\cdot$}}
\put(1161,134){\makebox(0,0){$\cdot$}}
\put(1179,136){\makebox(0,0){$\cdot$}}
\put(1198,137){\makebox(0,0){$\cdot$}}
\put(1216,138){\makebox(0,0){$\cdot$}}
\put(1235,139){\makebox(0,0){$\cdot$}}
\put(1254,140){\makebox(0,0){$\cdot$}}
\put(1272,142){\makebox(0,0){$\cdot$}}
\put(1291,143){\makebox(0,0){$\cdot$}}
\put(1309,144){\makebox(0,0){$\cdot$}}
\put(1328,145){\makebox(0,0){$\cdot$}}
\put(1346,146){\makebox(0,0){$\cdot$}}
\put(1365,147){\makebox(0,0){$\cdot$}}
\put(1383,148){\makebox(0,0){$\cdot$}}
\put(1402,149){\makebox(0,0){$\cdot$}}
\put(1420,150){\makebox(0,0){$\cdot$}}
\put(1439,151){\makebox(0,0){$\cdot$}}
\put(1068,125){\makebox(0,0){$\cdot$}}
\put(1087,126){\makebox(0,0){$\cdot$}}
\put(1105,127){\makebox(0,0){$\cdot$}}
\put(1124,129){\makebox(0,0){$\cdot$}}
\put(1142,130){\makebox(0,0){$\cdot$}}
\put(1161,132){\makebox(0,0){$\cdot$}}
\put(1179,133){\makebox(0,0){$\cdot$}}
\put(1198,134){\makebox(0,0){$\cdot$}}
\put(1216,135){\makebox(0,0){$\cdot$}}
\put(1235,136){\makebox(0,0){$\cdot$}}
\put(1254,138){\makebox(0,0){$\cdot$}}
\put(1272,139){\makebox(0,0){$\cdot$}}
\put(1291,140){\makebox(0,0){$\cdot$}}
\put(1309,141){\makebox(0,0){$\cdot$}}
\put(1328,142){\makebox(0,0){$\cdot$}}
\put(1346,143){\makebox(0,0){$\cdot$}}
\put(1365,144){\makebox(0,0){$\cdot$}}
\put(1383,145){\makebox(0,0){$\cdot$}}
\put(1402,146){\makebox(0,0){$\cdot$}}
\put(1420,147){\makebox(0,0){$\cdot$}}
\put(1439,148){\makebox(0,0){$\cdot$}}
\put(1105,124){\makebox(0,0){$\cdot$}}
\put(1124,126){\makebox(0,0){$\cdot$}}
\put(1142,127){\makebox(0,0){$\cdot$}}
\put(1161,129){\makebox(0,0){$\cdot$}}
\put(1179,130){\makebox(0,0){$\cdot$}}
\put(1198,131){\makebox(0,0){$\cdot$}}
\put(1216,132){\makebox(0,0){$\cdot$}}
\put(1235,134){\makebox(0,0){$\cdot$}}
\put(1254,135){\makebox(0,0){$\cdot$}}
\put(1272,136){\makebox(0,0){$\cdot$}}
\put(1291,137){\makebox(0,0){$\cdot$}}
\put(1309,138){\makebox(0,0){$\cdot$}}
\put(1328,139){\makebox(0,0){$\cdot$}}
\put(1346,140){\makebox(0,0){$\cdot$}}
\put(1365,141){\makebox(0,0){$\cdot$}}
\put(1383,142){\makebox(0,0){$\cdot$}}
\put(1402,143){\makebox(0,0){$\cdot$}}
\put(1420,144){\makebox(0,0){$\cdot$}}
\put(1439,145){\makebox(0,0){$\cdot$}}
\put(1142,124){\makebox(0,0){$\cdot$}}
\put(1161,126){\makebox(0,0){$\cdot$}}
\put(1179,127){\makebox(0,0){$\cdot$}}
\put(1198,128){\makebox(0,0){$\cdot$}}
\put(1216,130){\makebox(0,0){$\cdot$}}
\put(1235,131){\makebox(0,0){$\cdot$}}
\put(1254,132){\makebox(0,0){$\cdot$}}
\put(1272,133){\makebox(0,0){$\cdot$}}
\put(1291,134){\makebox(0,0){$\cdot$}}
\put(1309,136){\makebox(0,0){$\cdot$}}
\put(1328,137){\makebox(0,0){$\cdot$}}
\put(1346,138){\makebox(0,0){$\cdot$}}
\put(1365,139){\makebox(0,0){$\cdot$}}
\put(1383,140){\makebox(0,0){$\cdot$}}
\put(1402,141){\makebox(0,0){$\cdot$}}
\put(1420,142){\makebox(0,0){$\cdot$}}
\put(1439,143){\makebox(0,0){$\cdot$}}
\put(1179,124){\makebox(0,0){$\cdot$}}
\put(1198,126){\makebox(0,0){$\cdot$}}
\put(1216,127){\makebox(0,0){$\cdot$}}
\put(1235,128){\makebox(0,0){$\cdot$}}
\put(1254,129){\makebox(0,0){$\cdot$}}
\put(1272,131){\makebox(0,0){$\cdot$}}
\put(1291,132){\makebox(0,0){$\cdot$}}
\put(1309,133){\makebox(0,0){$\cdot$}}
\put(1328,134){\makebox(0,0){$\cdot$}}
\put(1346,135){\makebox(0,0){$\cdot$}}
\put(1365,136){\makebox(0,0){$\cdot$}}
\put(1383,137){\makebox(0,0){$\cdot$}}
\put(1402,138){\makebox(0,0){$\cdot$}}
\put(1420,139){\makebox(0,0){$\cdot$}}
\put(1439,140){\makebox(0,0){$\cdot$}}
\put(1216,124){\makebox(0,0){$\cdot$}}
\put(1235,126){\makebox(0,0){$\cdot$}}
\put(1254,127){\makebox(0,0){$\cdot$}}
\put(1272,128){\makebox(0,0){$\cdot$}}
\put(1291,129){\makebox(0,0){$\cdot$}}
\put(1309,130){\makebox(0,0){$\cdot$}}
\put(1328,132){\makebox(0,0){$\cdot$}}
\put(1346,133){\makebox(0,0){$\cdot$}}
\put(1365,134){\makebox(0,0){$\cdot$}}
\put(1383,135){\makebox(0,0){$\cdot$}}
\put(1402,136){\makebox(0,0){$\cdot$}}
\put(1420,137){\makebox(0,0){$\cdot$}}
\put(1439,138){\makebox(0,0){$\cdot$}}
\put(1254,124){\makebox(0,0){$\cdot$}}
\put(1272,126){\makebox(0,0){$\cdot$}}
\put(1291,127){\makebox(0,0){$\cdot$}}
\put(1309,128){\makebox(0,0){$\cdot$}}
\put(1328,129){\makebox(0,0){$\cdot$}}
\put(1346,130){\makebox(0,0){$\cdot$}}
\put(1365,131){\makebox(0,0){$\cdot$}}
\put(1383,132){\makebox(0,0){$\cdot$}}
\put(1402,133){\makebox(0,0){$\cdot$}}
\put(1420,134){\makebox(0,0){$\cdot$}}
\put(1439,135){\makebox(0,0){$\cdot$}}
\put(1291,124){\makebox(0,0){$\cdot$}}
\put(1309,125){\makebox(0,0){$\cdot$}}
\put(1328,127){\makebox(0,0){$\cdot$}}
\put(1346,128){\makebox(0,0){$\cdot$}}
\put(1365,129){\makebox(0,0){$\cdot$}}
\put(1383,130){\makebox(0,0){$\cdot$}}
\put(1402,131){\makebox(0,0){$\cdot$}}
\put(1420,132){\makebox(0,0){$\cdot$}}
\put(1439,133){\makebox(0,0){$\cdot$}}
\put(1328,124){\makebox(0,0){$\cdot$}}
\put(1346,125){\makebox(0,0){$\cdot$}}
\put(1365,127){\makebox(0,0){$\cdot$}}
\put(1383,128){\makebox(0,0){$\cdot$}}
\put(1402,129){\makebox(0,0){$\cdot$}}
\put(1420,130){\makebox(0,0){$\cdot$}}
\put(1439,131){\makebox(0,0){$\cdot$}}
\put(1365,124){\makebox(0,0){$\cdot$}}
\put(1383,125){\makebox(0,0){$\cdot$}}
\put(1402,126){\makebox(0,0){$\cdot$}}
\put(1420,127){\makebox(0,0){$\cdot$}}
\put(1439,129){\makebox(0,0){$\cdot$}}
\put(1402,124){\makebox(0,0){$\cdot$}}
\put(1420,125){\makebox(0,0){$\cdot$}}
\put(1439,126){\makebox(0,0){$\cdot$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,270){\makebox(0,0)[r]{5}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,418){\makebox(0,0)[r]{10}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,565){\makebox(0,0)[r]{15}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,713){\makebox(0,0)[r]{20}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{25}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271,82){\makebox(0,0){500}}
\put(271.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){1000}}
\put(401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,82){\makebox(0,0){1500}}
\put(530.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){2000}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){2500}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){3000}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,82){\makebox(0,0){3500}}
\put(1050.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){4000}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,82){\makebox(0,0){4500}}
\put(1309.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){5000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{minimum of $m_1$: $s_0$}}}
\put(790,21){\makebox(0,0){lattice sites number: $N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(147,182){\usebox{\plotpoint}}
\put(147.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(157.0,182.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(157.0,211.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(172.0,211.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(172.0,241.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(193.0,241.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(217.67,270){\rule{0.400pt}{7.227pt}}
\multiput(217.17,270.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(193.0,270.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(219.0,300.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(249.0,300.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(249.0,329.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(285.0,329.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(285.0,359.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(326.0,359.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(326.0,388.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(372.0,388.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(372.0,418.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(423.0,418.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(423.0,447.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(480.0,447.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(480.0,477.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(541.0,477.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(541.0,506.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(608.0,506.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(678.67,536){\rule{0.400pt}{6.986pt}}
\multiput(678.17,536.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(608.0,536.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(755.67,565){\rule{0.400pt}{7.227pt}}
\multiput(755.17,565.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(680.0,565.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(837.67,595){\rule{0.400pt}{6.986pt}}
\multiput(837.17,595.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(757.0,595.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(839.0,624.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(926.0,624.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(926.0,654.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1018.0,654.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1018.0,683.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(1115.0,683.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1115.0,713.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(1218.0,713.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1218.0,742.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(1325.0,742.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1325.0,772.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(1438.0,772.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(147,182){\circle*{12}}
\put(157,211){\circle*{12}}
\put(172,241){\circle*{12}}
\put(193,270){\circle*{12}}
\put(219,300){\circle*{12}}
\put(249,329){\circle*{12}}
\put(285,359){\circle*{12}}
\put(326,388){\circle*{12}}
\put(372,418){\circle*{12}}
\put(423,447){\circle*{12}}
\put(480,477){\circle*{12}}
\put(541,506){\circle*{12}}
\put(608,536){\circle*{12}}
\put(680,565){\circle*{12}}
\put(757,595){\circle*{12}}
\put(839,624){\circle*{12}}
\put(926,654){\circle*{12}}
\put(1018,683){\circle*{12}}
\put(1115,713){\circle*{12}}
\put(1218,742){\circle*{12}}
\put(1325,772){\circle*{12}}
\put(1438,801){\circle*{12}}
\put(157,182){\circle{12}}
\put(172,211){\circle{12}}
\put(193,241){\circle{12}}
\put(218,270){\circle{12}}
\put(249,300){\circle{12}}
\put(285,329){\circle{12}}
\put(326,359){\circle{12}}
\put(372,388){\circle{12}}
\put(423,418){\circle{12}}
\put(480,447){\circle{12}}
\put(541,477){\circle{12}}
\put(608,506){\circle{12}}
\put(679,536){\circle{12}}
\put(756,565){\circle{12}}
\put(838,595){\circle{12}}
\put(926,624){\circle{12}}
\put(1018,654){\circle{12}}
\put(1115,683){\circle{12}}
\put(1218,713){\circle{12}}
\put(1325,742){\circle{12}}
\put(1438,772){\circle{12}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(147,168){\usebox{\plotpoint}}
\multiput(147,168)(6.880,19.582){2}{\usebox{\plotpoint}}
\multiput(160,205)(9.885,18.250){2}{\usebox{\plotpoint}}
\put(182.32,242.63){\usebox{\plotpoint}}
\put(194.65,259.31){\usebox{\plotpoint}}
\put(207.91,275.28){\usebox{\plotpoint}}
\put(221.87,290.63){\usebox{\plotpoint}}
\put(236.87,304.96){\usebox{\plotpoint}}
\put(252.17,318.99){\usebox{\plotpoint}}
\put(268.01,332.39){\usebox{\plotpoint}}
\put(284.12,345.47){\usebox{\plotpoint}}
\put(300.96,357.59){\usebox{\plotpoint}}
\put(317.60,369.98){\usebox{\plotpoint}}
\put(335.06,381.19){\usebox{\plotpoint}}
\put(352.49,392.45){\usebox{\plotpoint}}
\put(370.20,403.26){\usebox{\plotpoint}}
\put(388.11,413.76){\usebox{\plotpoint}}
\put(406.15,424.00){\usebox{\plotpoint}}
\put(424.42,433.84){\usebox{\plotpoint}}
\put(442.70,443.68){\usebox{\plotpoint}}
\put(460.97,453.52){\usebox{\plotpoint}}
\put(479.44,462.97){\usebox{\plotpoint}}
\put(498.29,471.67){\usebox{\plotpoint}}
\put(516.73,481.18){\usebox{\plotpoint}}
\put(535.57,489.88){\usebox{\plotpoint}}
\put(554.51,498.35){\usebox{\plotpoint}}
\put(573.61,506.44){\usebox{\plotpoint}}
\put(592.53,514.97){\usebox{\plotpoint}}
\put(611.66,523.00){\usebox{\plotpoint}}
\put(630.86,530.86){\usebox{\plotpoint}}
\put(649.92,539.05){\usebox{\plotpoint}}
\put(669.41,546.16){\usebox{\plotpoint}}
\put(688.79,553.61){\usebox{\plotpoint}}
\put(708.16,561.06){\usebox{\plotpoint}}
\put(727.53,568.51){\usebox{\plotpoint}}
\put(746.90,575.96){\usebox{\plotpoint}}
\put(766.43,582.98){\usebox{\plotpoint}}
\put(785.95,589.98){\usebox{\plotpoint}}
\put(805.48,596.99){\usebox{\plotpoint}}
\put(825.00,604.00){\usebox{\plotpoint}}
\put(844.68,610.57){\usebox{\plotpoint}}
\put(864.36,617.14){\usebox{\plotpoint}}
\put(883.89,624.12){\usebox{\plotpoint}}
\put(903.71,630.27){\usebox{\plotpoint}}
\put(923.25,637.23){\usebox{\plotpoint}}
\put(943.10,643.31){\usebox{\plotpoint}}
\put(963.01,649.16){\usebox{\plotpoint}}
\put(982.85,655.26){\usebox{\plotpoint}}
\put(1002.69,661.37){\usebox{\plotpoint}}
\put(1022.52,667.47){\usebox{\plotpoint}}
\put(1042.36,673.57){\usebox{\plotpoint}}
\put(1062.20,679.68){\usebox{\plotpoint}}
\put(1082.04,685.78){\usebox{\plotpoint}}
\put(1101.87,691.88){\usebox{\plotpoint}}
\put(1121.90,697.28){\usebox{\plotpoint}}
\put(1141.80,703.17){\usebox{\plotpoint}}
\put(1161.64,709.27){\usebox{\plotpoint}}
\put(1181.72,714.45){\usebox{\plotpoint}}
\put(1201.78,719.72){\usebox{\plotpoint}}
\put(1221.65,725.74){\usebox{\plotpoint}}
\put(1241.77,730.74){\usebox{\plotpoint}}
\put(1261.75,736.33){\usebox{\plotpoint}}
\put(1281.72,741.91){\usebox{\plotpoint}}
\put(1301.81,747.09){\usebox{\plotpoint}}
\put(1321.89,752.28){\usebox{\plotpoint}}
\put(1341.88,757.82){\usebox{\plotpoint}}
\put(1362.07,762.64){\usebox{\plotpoint}}
\put(1382.08,768.09){\usebox{\plotpoint}}
\put(1402.24,773.00){\usebox{\plotpoint}}
\put(1422.27,778.37){\usebox{\plotpoint}}
\put(1438,782){\usebox{\plotpoint}}
\end{picture}
